Building Time-Triggered Schedules for typed-DAG Tasks with alternative implementations

Hard real-time systems like image processing, autonomous driving, etc. require an increasing need of computational power that classical multi-core platforms can not provide, to fulfill with their timing constraints. Heterogeneous Instruction Set Architecture (ISA) platforms allow accelerating real-time workloads on application-specific cores (e.g. GPU, DSP, ASICs) etc. and are suitable for these applications. In addition, these platforms provide larger design choices as a given functionnality can be implemented onto several types of compute elements. HPC-DAG (Heterogeneous Parallel Directed Acyclic Graph) task model has been recently proposed to capture real-time workload execution on heterogeneous platforms. It expresses the ISA heterogeneity, and some specific characteristics of hardware accelerators, as the absence of preemption or costly preemption, alternative implementations and on-line conditional execution. In this paper, we propose a time-table scheduling approach to allocate and schedule a set of HPC-DAG tasks onto a set of heterogeneous cores, by the mean Integer Linear Programming (ILP). Our design allows to handle heterogeniety of resources, on-line execution costs, and a faster solving time, by exploring gradually the design space

==> figs/autoware.tex <==
\begin{tikzpicture}
\def\x{0}
\def\y{-0.2}
\draw (0+\x,0+\y) rectangle  (3+\x,1+\y);
\node at(1.5+\x,0.5+\y){\footnotesize \textsf{Path following}};

\draw [->](\x+0.5,\y)--(\x+0.5,\y-1+0.6);
\draw [->](\x+2.5,\y)--(\x+2.5,\y-1+0.6);


\def\x{0.5}
\def\y{-1}
\draw (0+\x,0+\y) circle  (0.4); 
\node at(\x,\y){\tiny \textsf{Angle}};

\def\x{2.5}
\def\y{-1}
\draw (0+\x,0+\y) circle  (0.4); 
\node at(\x,\y){\tiny \textsf{Velocity}};


\def\x{0}
\def\y{1}
\draw (0+\x,0+\y) rectangle  (3+\x,1+\y);
\node at(1.5+\x,0.5+\y){\footnotesize \textsf{Motion Planning}};
\draw [->](\x+1.5,\y)--(\x+1.5,\y-0.2);


\def\x{0}
\def\y{2.2}
\draw (0+\x,0+\y) rectangle  (3+\x,1+\y);
\node at(1.5+\x,0.5+\y){\footnotesize \textsf{Mission planning}};
\draw [->](\x+1.5,\y)--(\x+1.5,\y-0.2);

\def\x{0}
\def\y{3.4}
\draw (0+\x,0+\y) rectangle  (3+\x,1+\y);
\node at(1.5+\x,0.5+\y){\footnotesize \textsf{Localization}};
\draw [->](\x+1.5,\y)--(\x+1.5,\y-0.2);
\draw [->](\x+3,\y+0.5)--(\x+5,\y+0.5);





\def\x{5}
\def\y{0}
\draw (0+\x,0+\y) rectangle  (3+\x,1+\y);
\node at(1.5+\x,0.5+\y){\footnotesize \textsf{Reprojection}};
\draw [->](\x,\y+0.5)--(\x-2,\y+0.5);


\def\x{5}
\def\y{2.2}
\draw (0+\x,0+\y) rectangle  (3+\x,1+\y);
\node at(1.5+\x,0.5+\y){\footnotesize \textsf{Object tracking}};
\draw [->](\x+1.5,\y)--(\x+1.5,\y-1.2);

\def\x{5}
\def\y{3.4}
\draw (0+\x,0+\y) rectangle  (3+\x,1+\y);
\node at(1.5+\x,0.5+\y){\footnotesize \textsf{Object detection}};
\draw [->](\x+1.5,\y)--(\x+1.5,\y-0.2);

\def\x{1.5}
\def\y{5}
\draw (0+\x,0+\y) circle  (0.4); 
\node at(\x,\y){\tiny \textsf{Lidar}};
\draw [->](\x,\y-0.4)--(\x,\y-0.6);




\def\x{4}
\def\y{5.4}
\draw (0+\x,0+\y) circle  (0.4); 
\node at(\x,\y){\tiny \textsf{Map}};
\draw [->](\x,\y-0.4)--(\x,\y-0.7);
\draw [<->](\x-1.5,\y-1)--(\x-1.5,\y-0.7)--(\x+1.5,\y-0.7)--(\x+1.5,\y-1);




\def\x{6.5}
\def\y{5}
\draw (0+\x,0+\y) circle  (0.4); 
\node at(\x,\y){\tiny \textsf{Camera}};
\draw [->](\x,\y-0.4)--(\x,\y-0.6);


\end{tikzpicture}

==> figs/concrete_1.tex <==
\begin{tikzpicture}[rotate = 90]
  \def\d{1.7}
  \node at (0,0) [circle,draw] (v_1) {\tiny $v_{1}^{\mathsf{CPU}}$};
  \node at (\d,0) [circle, draw] (v_2) {\tiny $v_{2}^{\mathsf{CPU}}$};
  \node at (\d/2,-0.5*\d) [circle,draw,dashed] (F_2) {\textcolor{white}{\tiny $v_{2}^{\mathsf{CPU}}$}};
  \node at (\d/2,-2.5*\d) [circle, draw] (v_8) {\tiny $v_{8}^{\mathsf{CPU}}$};
  
  \node at (0,-1*\d) [circle, draw] (v_6) {\tiny $v_{6}^{\mathsf{DLA}}$};
  \node at (\d,-1*\d) [circle, draw] (v_7) {\tiny $v_{7}^{\mathsf{dGPU}}$};
  \draw [<-](F_2) -- (v_1);
  \draw [<-](F_2) -- (v_2);
  \draw [->](F_2) -- (v_7);
  \draw [->](F_2) -- (v_6);
   \draw [->](v_6) -- (v_8);
   \draw [->](v_7) -- (v_8);
 \end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../tt_hpc"
%%% End:


==> figs/sep_1.tex <==
\begin{tikzpicture}
  \def\d{1.7}
  \node at (0,0) [circle,draw] (v_1) {\tiny $v_{1}^{\mathsf{CPU}}$};
  \node at (\d,0) [circle, draw] (v_2) {\tiny $v_{2}^{\mathsf{CPU}}$};
  \node at (\d/2,-0.5*\d) [diamond,draw] (F_2) {F};
  \node at (\d/2,-2.5*\d) [circle, draw] (v_10) {\tiny $v_{8}^{\mathsf{CPU}}$};
  
  \node at (\d/2,-1.5*\d) [diamond,draw,fill] (F_3) {F};
  \node at (0,-1*\d) [circle, draw] (v_7) { $\emptyset$};
  \node at (\d,-1*\d) [circle, draw] (v_8) { $\emptyset$};
  \draw [<-](F_2) -- (v_1);
  \draw [<-](F_2) -- (v_2);
  \draw [->](F_2) -- (v_7);
  \draw [->](F_2) -- (v_8);
  \draw [<-](F_3) -- (v_7);
  \draw [<-](F_3) -- (v_8);
   \draw [<-](v_10) -- (F_3);
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../nv_paper"
%%% End:


==> figs/sep_2.tex <==
\begin{tikzpicture}
  \def\d{1.7}
  \node at (0,0) [circle,draw] (v_1) { $\emptyset$};
  \node at (\d,0) [circle, draw] (v_2) { $\emptyset$};% {\tiny $v_{2}^{\mathsf{CPU}}$};
  \node at (\d/2,-0.5*\d) [diamond,draw] (F_2) {F};
  \node at (\d/2,-2.5*\d) [circle, draw] (v_10) { $\emptyset$};%{\tiny $v_{8}^{\mathsf{CPU}}$};
  
  \node at (\d/2,-1.5*\d) [diamond,draw,fill] (F_3) {F};
  \node at (0,-1*\d) [circle, draw] (v_7) {\tiny $v_{6}^{\mathsf{DLA}}$};
  \node at (\d,-1*\d) [circle, draw] (v_8) { $\emptyset$};%{\tiny $v_{7}^{\mathsf{dGPU}}$};
  \draw [<-](F_2) -- (v_1);
  \draw [<-](F_2) -- (v_2);
  \draw [->](F_2) -- (v_7);
  \draw [->](F_2) -- (v_8);
  \draw [<-](F_3) -- (v_7);
  \draw [<-](F_3) -- (v_8);
   \draw [<-](v_10) -- (F_3);
\end{tikzpicture}



%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../nv_paper"
%%% End:


==> figs/sep_3.tex <==
\begin{tikzpicture}
  \def\d{1.7}
  \node at (0,0) [circle,draw] (v_1) { $\emptyset$};
  \node at (\d,0) [circle, draw] (v_2) { $\emptyset$};% {\tiny $v_{2}^{\mathsf{CPU}}$};
  \node at (\d/2,-0.5*\d) [diamond,draw] (F_2) {F};
  \node at (\d/2,-2.5*\d) [circle, draw] (v_10) { $\emptyset$};%{\tiny $v_{8}^{\mathsf{CPU}}$};
  
  \node at (\d/2,-1.5*\d) [diamond,draw,fill] (F_3) {F};
  \node at (0,-1*\d) [circle, draw] (v_7) { $\emptyset$};%{\tiny $v_{8}^{\mathsf{CPU}}$};{\tiny $v_{6}^{\mathsf{DLA}}$};
  \node at (\d,-1*\d) [circle, draw] (v_8) {\tiny $v_{7}^{\mathsf{dGPU}}$};
  \draw [<-](F_2) -- (v_1);
  \draw [<-](F_2) -- (v_2);
  \draw [->](F_2) -- (v_7);
  \draw [->](F_2) -- (v_8);
  \draw [<-](F_3) -- (v_7);
  \draw [<-](F_3) -- (v_8);
   \draw [<-](v_10) -- (F_3);
\end{tikzpicture}



%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../nv_paper"
%%% End:


==> figs/task_off_d.tex <==
\begin{tikzpicture}


\draw [line width=0.5mm](0,0)--(22.5,0);
\draw [line width=0.5mm] (0,-3)--(22.5,-3);

\draw [line width=0.5mm] (0,3)--(22.5,3);


\draw[->] [line width=0.5mm] (1,3) -- (1,4.5) ;
\draw[<->] [line width=0.5mm] (6,3) -- (6,4) ;
\draw[<-] [line width=0.5mm] (16,3) -- (16,4) ;
\draw[<-] [line width=0.5mm] (21,3) -- (21,4.5) ;




\draw[->] [line width=0.5mm] (6,0) -- (6,1) ;
\draw[<-] [line width=0.5mm] (16,0) -- (16,1) ;


\draw[->] [line width=0.5mm] (6,-3) -- (6,-2) ;
\draw[<-] [line width=0.5mm] (16,-3) -- (16,-2) ;


%\filldraw[fill=red, draw=black,opacity=0.6] (9,0) rectangle(13,0.5);
\filldraw[fill=red, draw=black,opacity=0.3] (16,3) rectangle(18.5,3.5);
\draw(16,3) rectangle(18.5,3.5);



\filldraw[fill=red, draw=black,opacity=0.3] (1.5,3) rectangle(3.5,3.5);
\filldraw[fill=red, draw=black,opacity=0.3] (3.5,3) rectangle(6,3.5);


%\filldraw[fill=red, draw=black,opacity=0.3] (16.5,3) rectangle(16.5,3.5);

\draw (1.5,3) rectangle(3.5,3.5);
\draw (3.5,3) rectangle(6,3.5);



\filldraw[fill=blue, draw=black,opacity=0.3,dashed] (6,0) rectangle(11,0.5);
\draw[dashed] (6,0) rectangle(11,0.5);

\filldraw[fill=green, draw=black,opacity=0.6,dashed] (6,-3) rectangle(8.5,-2.5);
\draw[dashed] (6,-3) rectangle(8.5,-2.5);

\node  at (17.25,2.5) {\huge $v_8$};
\node  at (2.25,2.5) {\huge $v_1$};
\node  at (4.5,2.5) {\huge $v_2$};
\node  at (-1,3) {\Large \sf CPU};
\node  at (-1,0) {\Large \sf iGPU};
\node  at (-1,-3) {\Large \sf dGPU};
\node  at (8,-0.5) {\huge $v_6$};
\node  at (7.4,-3.5) {\huge $v_7$};


\draw[<->,dashed, line width= 0.5mm] (1,-4.5) -- (16,-4.5);
\draw[dotted] (1,-5.5) -- (1,5.5);
\draw[fill, white] (5,-4) rectangle (9.7,-5.5);
\node (ld) at (7.4,-4.5) {\Large \sf $v_7$ Local deadline};

\draw[<->,dashed, line width= 0.5mm] (6,-2.1) -- (16,-2.1);
\draw[fill, white] (8.4,-2) rectangle (13.4,-2.2);
\node (ld) at (10.8,-2.1) {\Large \sf $v_7$ relative deadline};
\node (ld) at (6,1.3) {\Large \sf O$(v_6)$};

\node (ld) at (21,5) {\Large \sf Absolute deadline};

\node (ld) at (1,6) {\Large \sf Activation time};

\draw[<->,dashed, line width= 0.5mm] (1,4.6) -- (21,4.6);
\draw[fill, white] (8.,4.2) rectangle (13.4,5);
\node (ld) at (10.8,4.6) {\Large \sf task  relative deadline};


\end{tikzpicture}

==> figs/task_spec.tex <==
\begin{tikzpicture}[rotate = 90]
  \def\d{1.7}
  \node at (0,0) [circle,draw] (v_1) {\tiny $v_{1}^{\mathsf{CPU}}$};
  \node at (\d,0) [circle, draw] (v_2) {\tiny $v_{2}^{\mathsf{CPU}}$};
  \node at (\d/2,-1) [rectangle,draw] (A_1) {\textcolor{black}{A}};
  \node at (\d/2,-3*\d) [rectangle,draw,fill] (A_C) {\textcolor{black}{\scriptsize F}};
  \node at (-0.1,-\d) [circle, draw, dashed] (v_3) {\textcolor{white}{\tiny $v_{3}^{\mathsf{dGPU}}$}};
    \node at (1.5,-\d-0.1) [circle, draw] (v_3p) {\tiny $v_{3}^{\mathsf{dGPU}}$};
  \node at (\d,-1.7*\d) [circle, draw] (v_4) {\tiny $v_{4}^{\mathsf{DLA}}$};
  \node at (\d,-2.4*\d) [circle, draw] (v_5) {\tiny $v_{5}^{\mathsf{dGPU}}$};
  \node at (\d/2,-3.7*\d) [circle, draw] (v_8) {\tiny $v_{8}^{\mathsf{CPU}}$};
  \node at (-0.5,-1.75*\d) [circle, draw] (v_6) {\tiny $v_{6}^{\mathsf{DLA}}$};
  
  \node at (0.5,-1.75*\d) [circle, draw] (v_7) {\tiny $v_{7}^{\mathsf{dGPU}}$};
  % \node at (0.5,-1.75*\d) [circle, draw] (v_9) {\tiny $v_{9}^{\mathsf{dGPU}}$};
  \draw [<-](A_1) -- (v_1);
  \draw [<-](A_1) -- (v_2);
  \draw [->](A_1) -- (v_3p);
  \draw [->](v_3p) -- (v_4);
  \draw [->](A_1) -- (v_3);
  \draw [->](A_1) -- (v_3);
  \draw [->](v_4) -- (v_5);
  \draw [->](v_5) -- (A_C);
  \draw [->](v_6) -- (A_C);
  \draw [->](v_3) -- (v_7);
  \draw [->](v_3) -- (v_6);
  \draw [->](v_7) -- (A_C);
  \draw [->](A_C) -- (v_8);
\end{tikzpicture}


==> figs/work_flow.tex <==
\newcommand{\packaging}[3]{
\def\x{#1}
\def\y{#2}
\draw (0+\x,0+\y) rectangle (4+\x,2+\y);
\draw (0.1+\x,2+\y) rectangle (3+\x,2.4+\y);
\node (A) at (\x+2,\y+1) {\LARGE \bf #3};
}

\newcommand{\documenting}[4]{
\def\x{#1}
\def\y{#2}
\draw[fill,color=white](-1+\x,0+\y) -- (2.5+\x,0+\y) --(2.7+\x,\y-0.3)--(2.7+\x,\y-2) --(-1+\x,\y-2) --cycle (2.7+\x,\y-0.3)--(2.5+\x,\y-0.3)--(2.5+\x,\y);
\draw(-1+\x,0+\y) -- (2.5+\x,0+\y) --(2.7+\x,\y-0.3)--(2.7+\x,\y-2) --(-1+\x,\y-2) --cycle (2.7+\x,\y-0.3)--(2.5+\x,\y-0.3)--(2.5+\x,\y);

\node (A) at (\x+0.75,\y-0.75) {\bf #3};
\node (A) at (\x+0.75,\y-1.25) {\bf #4};
}


\begin{tikzpicture}
\def\d{-2}
\documenting{0.9}{0.8}{Architecture}{specification}
\foreach \q in {0.5,0.7,...,1}
{
\documenting{0+\q}{0+\q+1.3*\d}{Task graph}{specification}
}
\foreach \q in {0.5,0.7,...,1}
{
\documenting{0+\q}{-1.3+2*\d+\q}{Source}{Code}
}
\draw(5,0) rectangle (9,1.3*\d);
\node at (7,0.3*\d){\bf Allocation};
\node at (7,0.6*\d){\bf and};
\node at (7,\d){\bf Scheduling};
\draw(10,-\d/2) rectangle (14,\d+1);
\node at (12,-0.3*\d){\bf Allocation};
\node at (12,\d+1.8){\bf (Affinity)};
\draw(10,-3-\d/2) rectangle (14,-3+\d+1);
\node at (12,-3-0.3*\d){\bf Scheduling};
\node at (12,-3+\d+1.8){\bf (Parameters)};
\def\mov{1.5}
\draw(15.5,-6-\d/2+\mov) rectangle (19,-7+\d+1+\mov);
\node at (17.25,-5.5+\d/2+\mov){\bf Code generator};

\def\kk{5}
\draw(15.5+\kk,-6-\d/2+\mov) rectangle (19+\kk,-7+\d+1+\mov);
\node at (17.25+\kk,-5.5+\d/2+\mov){\bf Compiler};



\draw [->, line width = 0.5mm] (24,-5.5) --(25.5,-5.5);

\foreach \q in {0.5,0.7,...,1}
{
\draw[fill,white] (25+\q,-6-\d/2+\q) rectangle (21.5+5+\q,-6+\d+1+\q);
\draw(25+\q,-6-\d/2+\q) rectangle (21.5+5+\q,-6+\d+1+\q);
}
\node at (21.7+5,-5.5+\d/2+\mov){\bf Exe };


\node at (21.7+5,-6.3+\d/2+\mov+0.2){\bf Code };
\draw [->,line width=0.5mm] (19,-7+\mov+0.1) -- (20.4,-7+\mov+0.1);
\draw [->,line width=0.5mm] (3.6,-7+\mov) -- (15.5,-7+\mov);
\draw [->,line width=0.5mm] (3.6,0) -- (4,0) -- (4,-1)--(5,-1);
\draw [->,line width=0.5mm] (3.6,-3) -- (4,-3) -- (4,-2)--(5,-2);
\draw [->,line width=0.5mm] (9,-1.5) -- (9.5,-1.5)  (9.5,-3)--(9.5,-0.2)--(10,-0.2);
\draw [->,line width=0.5mm] (9.5,-3)--(10,-3);
\draw [->,line width=0.5mm] (14,-3)--(14.5,-3)--(14.5,-5)--(15.5,-5);
\draw [->,line width=0.5mm] (14,0)--(14.8,0)--(14.8,-4)--(15.5,-4);
\end{tikzpicture}
